Sustaining processes from recurrent flows in body-forced turbulence

By extracting unstable invariant solutions directly from body-forced three-dimensional turbulence, we study the dynamical processes at play when the forcing is large scale and either unidirectional in the momentum or the vorticity equations. In the former case, the dynamical processes familiar from recent work on linearly-stable shear flows - variously called the Self-Sustaining Process (Waleffe 1997) or Vortex-Wave Interaction (Hall & Smith 1991; Hall & Sherwin 2010) - are important even when the base flow is linearly unstable. In the latter case, where the forcing drives Taylor-Green vortices, a number of mechanisms are observed from the various types of periodic orbits isolated. In particular, two different transient growth mechanisms are discussed to explain the more complex states found.

==> DI_CASEA.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1700,848){\makebox(0,0){\strut{} 0.4}}%
      \put(2621,848){\makebox(0,0){\strut{} 0.5}}%
      \put(3542,848){\makebox(0,0){\strut{} 0.6}}%
      \put(4463,848){\makebox(0,0){\strut{} 0.7}}%
      \put(5384,848){\makebox(0,0){\strut{} 0.8}}%
      \put(6305,848){\makebox(0,0){\strut{} 0.9}}%
      \put(7226,848){\makebox(0,0){\strut{} 1}}%
      \put(4463,518){\makebox(0,0){\strut{}$D/D_{lam}$}}%
      \put(1529,1134){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(1529,2197){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1529,3259){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1529,4321){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1529,5384){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(803,3259){\rotatebox{90}{\makebox(0,0){\strut{}$(I-D)/D_{lam}$}}}%
      \put(7772,1133){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7772,1983){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(7772,2833){\makebox(0,0)[l]{\strut{} 0.0002}}%
      \put(7772,3683){\makebox(0,0)[l]{\strut{} 0.0003}}%
      \put(7772,4533){\makebox(0,0)[l]{\strut{} 0.0004}}%
      \put(7772,5384){\makebox(0,0)[l]{\strut{} 0.0005}}%
    }%
    \gplgaddtomacro\gplbacktext{%
%      \put(1480,3258){\rotatebox{90}{\makebox(0,0){\strut{}$(I-D)/D_{lam}$}}}%
%      \put(4463,913){\makebox(0,0){\strut{}$D/D_{lam}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    \large
      \csname LTb\endcsname%
      \put(6239,5211){\makebox(0,0)[r]{\strut{}UPO 38}}%
      \csname LTb\endcsname%
      \put(6239,4991){\makebox(0,0)[r]{\strut{}UPO 39}}%
      \csname LTb\endcsname%
      \put(6239,4771){\makebox(0,0)[r]{\strut{}UPO 36}}%
      \csname LTb\endcsname%
      \put(6239,4551){\makebox(0,0)[r]{\strut{}UPO 37}}%
      \csname LTb\endcsname%
      \put(6239,4331){\makebox(0,0)[r]{\strut{}UPO 20}}%
      \csname LTb\endcsname%
      \put(6239,4111){\makebox(0,0)[r]{\strut{}UPO 21}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/DI_CASEA.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DI_CASEB.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1700,848){\makebox(0,0){\strut{} 0.3}}%
      \put(2806,848){\makebox(0,0){\strut{} 0.4}}%
      \put(3911,848){\makebox(0,0){\strut{} 0.5}}%
      \put(5015,848){\makebox(0,0){\strut{} 0.6}}%
      \put(6120,848){\makebox(0,0){\strut{} 0.7}}%
      \put(7226,848){\makebox(0,0){\strut{} 0.8}}%
      \put(4463,518){\makebox(0,0){\strut{}$D/D_{lam}$}}%
      \put(1529,1488){\makebox(0,0)[r]{\strut{}-0.06}}%
      \put(1529,2197){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(1529,2905){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(1529,3613){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1529,4321){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1529,5030){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(803,3259){\rotatebox{90}{\makebox(0,0){\strut{}$(I-D)/D_{lam}$}}}%
      \put(7772,1133){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7772,1699){\makebox(0,0)[l]{\strut{} 0.0002}}%
      \put(7772,2266){\makebox(0,0)[l]{\strut{} 0.0004}}%
      \put(7772,2833){\makebox(0,0)[l]{\strut{} 0.0006}}%
      \put(7772,3400){\makebox(0,0)[l]{\strut{} 0.0008}}%
      \put(7772,3967){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(7772,4533){\makebox(0,0)[l]{\strut{} 0.0012}}%
      \put(7772,5100){\makebox(0,0)[l]{\strut{} 0.0014}}%
    }%
    \gplgaddtomacro\gplbacktext{%
%      \put(1480,3258){\rotatebox{90}{\makebox(0,0){\strut{}$(I-D)/D_{lam}$}}}%
%      \put(4463,913){\makebox(0,0){\strut{}$D/D_{lam}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    \large
      \csname LTb\endcsname%
      \put(6239,2626){\makebox(0,0)[r]{\strut{}UPO 15}}%
      \csname LTb\endcsname%
      \put(6239,2406){\makebox(0,0)[r]{\strut{}UPO 9}}%
      \csname LTb\endcsname%
      \put(6239,2186){\makebox(0,0)[r]{\strut{}UPO 11}}%
      \csname LTb\endcsname%
      \put(6239,1966){\makebox(0,0)[r]{\strut{}UPO 10}}%
      \csname LTb\endcsname%
      \put(6239,1746){\makebox(0,0)[r]{\strut{}UPO 12}}%
      \csname LTb\endcsname%
      \put(6239,1526){\makebox(0,0)[r]{\strut{}UPO 7}}%
      \csname LTb\endcsname%
      \put(6239,1306){\makebox(0,0)[r]{\strut{}UPO 4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/DI_CASEB}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> UPO_20_D.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1030){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,1766){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,2134){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,2502){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,2870){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,3237){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,3605){\makebox(0,0)[r]{\strut{} 14}}%
      \put(814,3973){\makebox(0,0)[r]{\strut{} 16}}%
      \put(814,4341){\makebox(0,0)[r]{\strut{} 18}}%
      \put(814,4709){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,5077){\makebox(0,0)[r]{\strut{} 22}}%
      \put(1009,747){\makebox(0,0){\strut{} 0}}%
      \put(1641,747){\makebox(0,0){\strut{} 5}}%
      \put(2274,747){\makebox(0,0){\strut{} 10}}%
      \put(2906,747){\makebox(0,0){\strut{} 15}}%
      \put(3539,747){\makebox(0,0){\strut{} 20}}%
      \put(4171,747){\makebox(0,0){\strut{} 25}}%
      \put(4803,747){\makebox(0,0){\strut{} 30}}%
      \put(5436,747){\makebox(0,0){\strut{} 35}}%
      \put(6068,747){\makebox(0,0){\strut{} 40}}%
      \put(6263,1030){\makebox(0,0)[l]{\strut{} 1e-05}}%
      \put(6263,1839){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(6263,2649){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(6263,3458){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6263,4268){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6263,5077){\makebox(0,0)[l]{\strut{} 1}}%
      \put(176,3053){\rotatebox{0}{\makebox(0,0){\strut{}$T$}}}%
      \put(7428,3053){\rotatebox{0}{\makebox(0,0){\strut{}$\frac{\hat{D}}{D_{lam}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/UPO_20_D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> UPO_B_D.tex <==
\huge
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,871){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,1268){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,1665){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,2458){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,2855){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,3252){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,3649){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(682,4046){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,4442){\makebox(0,0)[r]{\strut{}$11$}}%
      \put(682,4839){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(682,5236){\makebox(0,0)[r]{\strut{}$13$}}%
      \put(877,588){\makebox(0,0){\strut{}$0$}}%
      \put(1559,588){\makebox(0,0){\strut{}$2$}}%
      \put(2241,588){\makebox(0,0){\strut{}$4$}}%
      \put(2923,588){\makebox(0,0){\strut{}$6$}}%
      \put(3605,588){\makebox(0,0){\strut{}$8$}}%
      \put(4286,588){\makebox(0,0){\strut{}$10$}}%
      \put(4968,588){\makebox(0,0){\strut{}$12$}}%
      \put(5650,588){\makebox(0,0){\strut{}$14$}}%
      \put(6332,588){\makebox(0,0){\strut{}$16$}}%
      \put(6527,871){\makebox(0,0)[l]{\strut{}$0.001$}}%
      \put(6527,2326){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \put(6527,3781){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(6527,5236){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3053){\rotatebox{0}{\makebox(0,0){\strut{}$T$}}}%
      \put(7428,3053){\rotatebox{0}{\makebox(0,0){\strut{}$\frac{\hat{D}}{D_{lam}}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/UPO_B_D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bif_plot.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1056){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,1556){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1210,2055){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,2555){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,3054){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,3553){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1210,4053){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1210,4553){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1210,5052){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2141,836){\makebox(0,0){\strut{} 20}}%
      \put(3140,836){\makebox(0,0){\strut{} 25}}%
      \put(4139,836){\makebox(0,0){\strut{} 30}}%
      \put(5138,836){\makebox(0,0){\strut{} 35}}%
      \put(440,3054){\rotatebox{90}{\makebox(0,0){\strut{}$D/D_{lam}$}}}%
      \put(3340,506){\makebox(0,0){\strut{}$Re$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
\large
      \csname LTb\endcsname%
      \put(4351,4879){\makebox(0,0)[r]{\strut{}root solutions}}%
      \csname LTb\endcsname%
      \put(4351,4659){\makebox(0,0)[r]{\strut{}UPO 20}}%
      \csname LTb\endcsname%
      \put(4351,4439){\makebox(0,0)[r]{\strut{}UPO 38}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/bif_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_03.tex <==
\Huge
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,767){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1474,1421){\makebox(0,0)[r]{\strut{} 0.007}}%
      \put(1474,2075){\makebox(0,0)[r]{\strut{} 0.008}}%
      \put(1474,2729){\makebox(0,0)[r]{\strut{} 0.009}}%
      \put(1474,3383){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1474,4037){\makebox(0,0)[r]{\strut{} 0.011}}%
      \put(1474,4691){\makebox(0,0)[r]{\strut{} 0.012}}%
      \put(1474,5345){\makebox(0,0)[r]{\strut{} 0.013}}%
      \put(1474,5999){\makebox(0,0)[r]{\strut{} 0.014}}%
      \put(1474,6653){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1474,7307){\makebox(0,0)[r]{\strut{} 0.016}}%
      \put(1669,484){\makebox(0,0){\strut{} 0}}%
      \put(3652,484){\makebox(0,0){\strut{} 5}}%
      \put(5636,484){\makebox(0,0){\strut{} 10}}%
      \put(7619,484){\makebox(0,0){\strut{} 15}}%
      \put(9603,484){\makebox(0,0){\strut{} 20}}%
      \put(9996,767){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(9996,1421){\makebox(0,0)[l]{\strut{} 0.42}}%
      \put(9996,2075){\makebox(0,0)[l]{\strut{} 0.44}}%
      \put(9996,2729){\makebox(0,0)[l]{\strut{} 0.46}}%
      \put(9996,3383){\makebox(0,0)[l]{\strut{} 0.48}}%
      \put(9996,4037){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(9996,4691){\makebox(0,0)[l]{\strut{} 0.52}}%
      \put(9996,5345){\makebox(0,0)[l]{\strut{} 0.54}}%
      \put(9996,5999){\makebox(0,0)[l]{\strut{} 0.56}}%
      \put(9996,6653){\makebox(0,0)[l]{\strut{} 0.58}}%
      \put(9996,7307){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(-100,4037){\rotatebox{0}{\makebox(0,0){\strut{}$\frac{{E}_{roll}}{{E}}$}}}%
      \put(11797,3737){\rotatebox{0}{\makebox(0,0){\strut{}$\frac{{E}_{roll}}{{E}}$}}}%
      \put(11797,4737){\rotatebox{0}{\makebox(0,0){\strut{}$\frac{{E}_{streak}}{{E}}$}}}%
      \put(5735,54){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \Large
      \put(8814,1380){\makebox(0,0)[r]{\strut{}${E}_{streak}$}}%
      \csname LTb\endcsname%
      \put(8814,1160){\makebox(0,0)[r]{\strut{}${E}_{roll}$}}%
      \csname LTb\endcsname%
      \put(8814,940){\makebox(0,0)[r]{\strut{}${E}_{wave}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/fig_03}}%
    \gplfronttext
  \end{picture}%
\endgroup

